On the natural domain of Bregman operators

The Bregman proximal mapping and Bregman-Moreau envelope are traditionally studied for functions defined on the entire space $\mathbb{R}^n$, even though these constructions depend only on the values of the function within (the interior of) the domain of the distance-generating function (dgf). While this convention is largely harmless in the convex setting, it leads to substantial limitations in the nonconvex case, as it fails to embrace important classes of functions such as relatively weakly convex ones. In this work, we revisit foundational aspects of Bregman analysis by adopting a domain-aware perspective: we define functions on the natural domain induced by the dgf and impose properties only relative to this set. This framework not only generalizes existing results but also rectifies and simplifies their statements and proofs. Several examples illustrate both the necessity of our assumptions and the advantages of this refined approach.

==> TeX/Tikz/oscusc.tex <==
\begin{tikzpicture}[
	node distance = 0.25cm and 1cm,
	lwidth/.style = {line width = 0.75pt},
	below*/.style = {below = #1, yshift = -1cm},
	null/.style = {
		box,
		draw = none,
	},
	box/.style = {
		draw,
		inner sep = 5pt,
		rounded corners,
		minimum width = 1.5cm,
		minimum height = 0.75cm,
		align = center,
	},
	arrow/.style = {
		lwidth,
		> = {Stealth[length=5pt]},
		shorten > = 1pt,
		shorten < = 1pt,
	},
	arrow*/.style = {
		red,
		arrow,
		dashed,
	},
	ref*/.style = {
		midway,
		above,
		scale = 0.75,
	},
	ref/.style = {
		ref*,
		sloped,
	},
]

	% Define nodes
	\node[box] (gph)   {\(\graph\) closed in \(X\times\R^n\)};
	\node[box] (osc)   [right = of gph] {osc};
	\node[box] (lb)    [left  = of gph] {lb};

	\node[null] (center) [below* = of gph] {};
	\coordinate (lb_gph) at ($(lb.south east)!0.5!(gph.south west)$);
	\node[box] (usckv) at (lb_gph |- center) {usc k-v};

	\node[box] (usccv) [above = of center] {usc c-v};
	\node[box] (uscbv) [below = of center] {usc b-v};

	\node[box] (usclb) at (osc |- uscbv) {usc lb};

	\node[box] (osclb) at ($(osc)!0.5!(usclb)$) {osc lb};

	% Curly braces
	\draw[
		lwidth,
		decorate,
		decoration = {brace, amplitude = 6pt},
	] (usccv.south east) -- (uscbv.north east) node[midway, right, yshift=0.1pt] (usccbv) {};
	\draw[
		lwidth,
		decorate,
		decoration = {brace, amplitude = 6pt},
	] (gph.south west) -- (lb.south east) node[midway, below] (gphlb) {};

	% Connect with arrow arrows
	\draw[arrow, ->, bend right = 20] (usckv.south east) to (uscbv.west);
	\draw[arrow, ->, bend left = 20] (usckv.north east) to (usccv.west);
	\draw[arrow, <->] (uscbv.east) -- node[ref]{\cref{thm:usclb}} (usclb.west);
	\draw[arrow, ->, out = 0, in = 135, bend right = 10] (usccv.east) to node[ref, below] {\cite[Prop. 2.5.21(i)]{burachik2008setvalued}} (osc.south west);
	\draw[arrow, ->] (usccbv.east) to[out=0, in=180] (osclb.west);
	\draw[arrow, ->] (osclb.north) -- (osc.south);

	\draw[arrow, -> ] ([yshift =  3pt]gph.east) -- ([yshift =  3pt]osc.west);
	\draw[arrow*,<- ] ([yshift = -3pt]gph.east) -- ([yshift = -3pt]osc.west);

	\draw[arrow*,->, bend left = 25] ([yshift=-1pt]osclb.west) to node[ref, pos=0.7]{\cref{thm:oscusc:Yclosed}} (usckv.east);

	\draw[arrow ,<->] (usckv.north) to[out=90, in=270] node[ref*, anchor = east] {\cref{thm:usccpt}} (gphlb.south);
	\draw[arrow, ->] (osclb.south) -- node[ref*, anchor = west] {\cite[Prop. 2.5.24(i)]{burachik2008setvalued}} (usclb.north);
\end{tikzpicture}

